Nonlinear Feedback Control of Axisymmetric Aerial Vehicles

We investigate the use of simple aerodynamic models for the feedback control of aerial vehicles with large flight envelopes. Thrust-propelled vehicles with a body shape symmetric with respect to the thrust axis are considered. Upon a condition on the aerodynamic characteristics of the vehicle, we show that the equilibrium orientation can be explicitly determined as a function of the desired flight velocity. This allows for the adaptation of previously proposed control design approaches based on the thrust direction control paradigm. Simulation results conducted by using measured aerodynamic characteristics of quasi-axisymmetric bodies illustrate the soundness of the proposed approach.

==> acoeff3DLHM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,2923){\makebox(0,0)[r]{\strut{}0}}%
      \put(548,3276){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(548,3628){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(548,3981){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(548,4333){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(548,4686){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(680,2703){\makebox(0,0){\strut{} }}%
      \put(997,2703){\makebox(0,0){\strut{} }}%
      \put(1315,2703){\makebox(0,0){\strut{} }}%
      \put(1632,2703){\makebox(0,0){\strut{} }}%
      \put(1949,2703){\makebox(0,0){\strut{} }}%
      \put(2267,2703){\makebox(0,0){\strut{} }}%
      \put(2584,2703){\makebox(0,0){\strut{} }}%
      \put(2901,2703){\makebox(0,0){\strut{} }}%
      \put(3219,2703){\makebox(0,0){\strut{} }}%
      \put(3536,2703){\makebox(0,0){\strut{} }}%
      \put(-90,3804){\rotatebox{90}{\makebox(0,0){\strut{}Lift coefficients}}}%
      \put(2108,2373){\makebox(0,0){\strut{} }}%
      \put(2042,4840){\makebox(0,0){\strut{}(a$_1$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4085,2923){\makebox(0,0)[r]{\strut{}0}}%
      \put(4085,3276){\makebox(0,0)[r]{\strut{}3}}%
      \put(4085,3628){\makebox(0,0)[r]{\strut{}6}}%
      \put(4085,3981){\makebox(0,0)[r]{\strut{}9}}%
      \put(4085,4333){\makebox(0,0)[r]{\strut{}12}}%
      \put(4085,4686){\makebox(0,0)[r]{\strut{}15}}%
      \put(4217,2703){\makebox(0,0){\strut{} }}%
      \put(4534,2703){\makebox(0,0){\strut{} }}%
      \put(4852,2703){\makebox(0,0){\strut{} }}%
      \put(5169,2703){\makebox(0,0){\strut{} }}%
      \put(5486,2703){\makebox(0,0){\strut{} }}%
      \put(5804,2703){\makebox(0,0){\strut{} }}%
      \put(6121,2703){\makebox(0,0){\strut{} }}%
      \put(6438,2703){\makebox(0,0){\strut{} }}%
      \put(6756,2703){\makebox(0,0){\strut{} }}%
      \put(7073,2703){\makebox(0,0){\strut{} }}%
      \put(3579,3804){\rotatebox{90}{\makebox(0,0){\strut{} }}}%
      \put(5645,2373){\makebox(0,0){\strut{} }}%
      \put(5579,4840){\makebox(0,0){\strut{}(b$_1$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,756){\makebox(0,0)[r]{\strut{}0}}%
      \put(548,1344){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(548,1932){\makebox(0,0)[r]{\strut{}1}}%
      \put(548,2520){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(680,536){\makebox(0,0){\strut{}0}}%
      \put(997,536){\makebox(0,0){\strut{}10}}%
      \put(1315,536){\makebox(0,0){\strut{}20}}%
      \put(1632,536){\makebox(0,0){\strut{}30}}%
      \put(1949,536){\makebox(0,0){\strut{}40}}%
      \put(2267,536){\makebox(0,0){\strut{}50}}%
      \put(2584,536){\makebox(0,0){\strut{}60}}%
      \put(2901,536){\makebox(0,0){\strut{}70}}%
      \put(3219,536){\makebox(0,0){\strut{}80}}%
      \put(3536,536){\makebox(0,0){\strut{}90}}%
      \put(-90,1638){\rotatebox{90}{\makebox(0,0){\strut{}Drag coefficients}}}%
      \put(2042,96){\makebox(0,0){\strut{}$\alpha~\mathrm{[{}^o]}$}}%
      \put(2042,2674){\makebox(0,0){\strut{}(a$_2$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4151,756){\makebox(0,0)[r]{\strut{}0}}%
      \put(4151,1197){\makebox(0,0)[r]{\strut{}6}}%
      \put(4151,1638){\makebox(0,0)[r]{\strut{}12}}%
      \put(4151,2079){\makebox(0,0)[r]{\strut{}18}}%
      \put(4151,2520){\makebox(0,0)[r]{\strut{}24}}%
      \put(4217,536){\makebox(0,0){\strut{}0}}%
      \put(4534,536){\makebox(0,0){\strut{}10}}%
      \put(4852,536){\makebox(0,0){\strut{}20}}%
      \put(5169,536){\makebox(0,0){\strut{}30}}%
      \put(5486,536){\makebox(0,0){\strut{}40}}%
      \put(5804,536){\makebox(0,0){\strut{}50}}%
      \put(6121,536){\makebox(0,0){\strut{}60}}%
      \put(6438,536){\makebox(0,0){\strut{}70}}%
      \put(6756,536){\makebox(0,0){\strut{}80}}%
      \put(7073,536){\makebox(0,0){\strut{}90}}%
      \put(3579,1638){\rotatebox{90}{\makebox(0,0){\strut{} }}}%
      \put(5579,96){\makebox(0,0){\strut{}$\alpha~\mathrm{[{}^o]}$}}%
      \put(5579,2674){\makebox(0,0){\strut{}(b$_2$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4349,2347){\makebox(0,0)[l]{\strut{} $\quad \quad$ Measurements}}%
      \csname LTb\endcsname%
      \put(4349,2127){\makebox(0,0)[l]{\strut{} $\quad \quad$ Eq.~\eqref{system:aerodynamicsChaPart}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acoeff3DLHM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bodyAndAereo.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bodyAndAereo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{590.63142166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15122558)%
    \put(0,0){\includegraphics[width=\unitlength]{bodyAndAereo.eps}}%
    \put(0.93,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{i}$}}}%
    \put(0.32287893,0.69169132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.44374489,0.21353961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{k}$}}}%
    \put(0.22171911,0.3544144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{j}$}}}%
    \put(0.80485199,0.86061202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{v}_a$}}}%
    \put(0.52046272,0.84416354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.80169387,0.62047277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%


==> figure1Sim.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,12472.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,10888){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(775,11137){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(775,11387){\makebox(0,0)[r]{\strut{}0}}%
      \put(775,11636){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(775,11885){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1033,10543){\makebox(0,0){\strut{} }}%
      \put(1665,10543){\makebox(0,0){\strut{} }}%
      \put(2297,10543){\makebox(0,0){\strut{} }}%
      \put(2929,10543){\makebox(0,0){\strut{} }}%
      \put(3561,10543){\makebox(0,0){\strut{} }}%
      \put(4192,10543){\makebox(0,0){\strut{} }}%
      \put(4824,10543){\makebox(0,0){\strut{} }}%
      \put(5456,10543){\makebox(0,0){\strut{} }}%
      \put(6088,10543){\makebox(0,0){\strut{} }}%
      \put(6720,10543){\makebox(0,0){\strut{} }}%
      \put(7351,10543){\makebox(0,0){\strut{} }}%
      \put(7983,10543){\makebox(0,0){\strut{} }}%
      \put(8615,10543){\makebox(0,0){\strut{} }}%
      \put(335,11386){\rotatebox{90}{\makebox(0,0){\strut{}$ [Mach]$}}}%
      \put(4761,10213){\makebox(0,0){\strut{} }}%
      \put(4761,11790){\makebox(0,0){\strut{}(a)}}%
    }%
%     \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3969,11838){\makebox(0,0)[r]{\strut{}$\dot{x}_{r_1}$}}%
      \csname LTb\endcsname%
      \put(3969,11618){\makebox(0,0)[r]{\strut{}$\dot{x}_{1}$}}%
%     }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,9404){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(775,9653){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(775,9903){\makebox(0,0)[r]{\strut{}0}}%
      \put(775,10152){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(775,10401){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1033,9059){\makebox(0,0){\strut{} }}%
      \put(1665,9059){\makebox(0,0){\strut{} }}%
      \put(2297,9059){\makebox(0,0){\strut{} }}%
      \put(2929,9059){\makebox(0,0){\strut{} }}%
      \put(3561,9059){\makebox(0,0){\strut{} }}%
      \put(4192,9059){\makebox(0,0){\strut{} }}%
      \put(4824,9059){\makebox(0,0){\strut{} }}%
      \put(5456,9059){\makebox(0,0){\strut{} }}%
      \put(6088,9059){\makebox(0,0){\strut{} }}%
      \put(6720,9059){\makebox(0,0){\strut{} }}%
      \put(7351,9059){\makebox(0,0){\strut{} }}%
      \put(7983,9059){\makebox(0,0){\strut{} }}%
      \put(8615,9059){\makebox(0,0){\strut{} }}%
      \put(335,9902){\rotatebox{90}{\makebox(0,0){\strut{}$ [Mach]$}}}%
      \put(4761,8729){\makebox(0,0){\strut{} }}%
      \put(4761,10306){\makebox(0,0){\strut{}(b)}}%
    }%
%     \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3969,10354){\makebox(0,0)[r]{\strut{}$\dot{x}_{r_2}$}}%
      \csname LTb\endcsname%
      \put(3969,10134){\makebox(0,0)[r]{\strut{}$\dot{x}_{2}$}}%
%     }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,7920){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(775,8169){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(775,8418){\makebox(0,0)[r]{\strut{}0}}%
      \put(775,8667){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(775,8916){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1033,7575){\makebox(0,0){\strut{} }}%
      \put(1665,7575){\makebox(0,0){\strut{} }}%
      \put(2297,7575){\makebox(0,0){\strut{} }}%
      \put(2929,7575){\makebox(0,0){\strut{} }}%
      \put(3561,7575){\makebox(0,0){\strut{} }}%
      \put(4192,7575){\makebox(0,0){\strut{} }}%
      \put(4824,7575){\makebox(0,0){\strut{} }}%
      \put(5456,7575){\makebox(0,0){\strut{} }}%
      \put(6088,7575){\makebox(0,0){\strut{} }}%
      \put(6720,7575){\makebox(0,0){\strut{} }}%
      \put(7351,7575){\makebox(0,0){\strut{} }}%
      \put(7983,7575){\makebox(0,0){\strut{} }}%
      \put(8615,7575){\makebox(0,0){\strut{} }}%
      \put(335,8418){\rotatebox{90}{\makebox(0,0){\strut{}$ [Mach]$}}}%
      \put(4761,7245){\makebox(0,0){\strut{} }}%
      \put(4761,8821){\makebox(0,0){\strut{}(c)}}%
    }%
%     \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3969,8869){\makebox(0,0)[r]{\strut{}$\dot{x}_{r_3}$}}%
      \csname LTb\endcsname%
      \put(3969,8649){\makebox(0,0)[r]{\strut{}$\dot{x}_{3}$}}%
%     }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,6369){\makebox(0,0)[r]{\strut{}0}}%
      \put(775,6666){\makebox(0,0)[r]{\strut{}5}}%
      \put(775,6963){\makebox(0,0)[r]{\strut{}10}}%
      \put(775,7260){\makebox(0,0)[r]{\strut{}15}}%
      \put(775,7557){\makebox(0,0)[r]{\strut{}20}}%
      \put(1033,6090){\makebox(0,0){\strut{} }}%
      \put(1665,6090){\makebox(0,0){\strut{} }}%
      \put(2297,6090){\makebox(0,0){\strut{} }}%
      \put(2929,6090){\makebox(0,0){\strut{} }}%
      \put(3561,6090){\makebox(0,0){\strut{} }}%
      \put(4192,6090){\makebox(0,0){\strut{} }}%
      \put(4824,6090){\makebox(0,0){\strut{} }}%
      \put(5456,6090){\makebox(0,0){\strut{} }}%
      \put(6088,6090){\makebox(0,0){\strut{} }}%
      \put(6720,6090){\makebox(0,0){\strut{} }}%
      \put(7351,6090){\makebox(0,0){\strut{} }}%
      \put(7983,6090){\makebox(0,0){\strut{} }}%
      \put(8615,6090){\makebox(0,0){\strut{} }}%
      \put(269,6933){\rotatebox{90}{\makebox(0,0){\strut{}$\alpha \ [grad]$ }}}%
      \put(4761,5760){\makebox(0,0){\strut{} }}%
      \put(4761,7337){\makebox(0,0){\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,4826){\makebox(0,0)[r]{\strut{}-3}}%
      \put(775,5075){\makebox(0,0)[r]{\strut{}-2}}%
      \put(775,5325){\makebox(0,0)[r]{\strut{}-1}}%
      \put(775,5574){\makebox(0,0)[r]{\strut{}0}}%
      \put(775,5824){\makebox(0,0)[r]{\strut{}1}}%
      \put(775,6073){\makebox(0,0)[r]{\strut{}2}}%
      \put(1033,4606){\makebox(0,0){\strut{} }}%
      \put(1665,4606){\makebox(0,0){\strut{} }}%
      \put(2297,4606){\makebox(0,0){\strut{} }}%
      \put(2929,4606){\makebox(0,0){\strut{} }}%
      \put(3561,4606){\makebox(0,0){\strut{} }}%
      \put(4192,4606){\makebox(0,0){\strut{} }}%
      \put(4824,4606){\makebox(0,0){\strut{} }}%
      \put(5456,4606){\makebox(0,0){\strut{} }}%
      \put(6088,4606){\makebox(0,0){\strut{} }}%
      \put(6720,4606){\makebox(0,0){\strut{} }}%
      \put(7351,4606){\makebox(0,0){\strut{} }}%
      \put(7983,4606){\makebox(0,0){\strut{} }}%
      \put(8615,4606){\makebox(0,0){\strut{} }}%
      \put(269,5449){\rotatebox{90}{\makebox(0,0){\strut{}$\omega \ [rad/sec]$}}}%
      \put(4761,4276){\makebox(0,0){\strut{} }}%
      \put(4761,5853){\makebox(0,0){\strut{}(e)}}%
    }%
%     \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7760,5389){\makebox(0,0)[r]{\strut{}$\omega_{1}$}}%
      \csname LTb\endcsname%
      \put(7760,5169){\makebox(0,0)[r]{\strut{}$\omega_{2}$}}%
      \csname LTb\endcsname%
      \put(7760,4949){\makebox(0,0)[r]{\strut{}$\omega_{3}$}}%
%     }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,3342){\makebox(0,0)[r]{\strut{}0}}%
      \put(775,3550){\makebox(0,0)[r]{\strut{}2}}%
      \put(775,3758){\makebox(0,0)[r]{\strut{}4}}%
      \put(775,3966){\makebox(0,0)[r]{\strut{}6}}%
      \put(775,4173){\makebox(0,0)[r]{\strut{}8}}%
      \put(775,4381){\makebox(0,0)[r]{\strut{}10}}%
      \put(775,4589){\makebox(0,0)[r]{\strut{}12}}%
      \put(1033,3122){\makebox(0,0){\strut{} }}%
      \put(1665,3122){\makebox(0,0){\strut{} }}%
      \put(2297,3122){\makebox(0,0){\strut{} }}%
      \put(2929,3122){\makebox(0,0){\strut{} }}%
      \put(3561,3122){\makebox(0,0){\strut{} }}%
      \put(4192,3122){\makebox(0,0){\strut{} }}%
      \put(4824,3122){\makebox(0,0){\strut{} }}%
      \put(5456,3122){\makebox(0,0){\strut{} }}%
      \put(6088,3122){\makebox(0,0){\strut{} }}%
      \put(6720,3122){\makebox(0,0){\strut{} }}%
      \put(7351,3122){\makebox(0,0){\strut{} }}%
      \put(7983,3122){\makebox(0,0){\strut{} }}%
      \put(8615,3122){\makebox(0,0){\strut{} }}%
      \put(269,3965){\rotatebox{90}{\makebox(0,0){\strut{}$T/(mg)$}}}%
      \put(4761,2792){\makebox(0,0){\strut{} }}%
      \put(4761,4369){\makebox(0,0){\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,1858){\makebox(0,0)[r]{\strut{}0}}%
      \put(775,2066){\makebox(0,0)[r]{\strut{}100}}%
      \put(775,2274){\makebox(0,0)[r]{\strut{}200}}%
      \put(775,2482){\makebox(0,0)[r]{\strut{}300}}%
      \put(775,2689){\makebox(0,0)[r]{\strut{}400}}%
      \put(775,2897){\makebox(0,0)[r]{\strut{}500}}%
      \put(775,3105){\makebox(0,0)[r]{\strut{}600}}%
      \put(1033,1638){\makebox(0,0){\strut{} }}%
      \put(1665,1638){\makebox(0,0){\strut{} }}%
      \put(2297,1638){\makebox(0,0){\strut{} }}%
      \put(2929,1638){\makebox(0,0){\strut{} }}%
      \put(3561,1638){\makebox(0,0){\strut{} }}%
      \put(4192,1638){\makebox(0,0){\strut{} }}%
      \put(4824,1638){\makebox(0,0){\strut{} }}%
      \put(5456,1638){\makebox(0,0){\strut{} }}%
      \put(6088,1638){\makebox(0,0){\strut{} }}%
      \put(6720,1638){\makebox(0,0){\strut{} }}%
      \put(7351,1638){\makebox(0,0){\strut{} }}%
      \put(7983,1638){\makebox(0,0){\strut{} }}%
      \put(8615,1638){\makebox(0,0){\strut{} }}%
      \put(269,2481){\rotatebox{90}{\makebox(0,0){\strut{}$|\bm{\bar{F}}_p|/(mg)$}}}%
      \put(4761,1308){\makebox(0,0){\strut{} }}%
      \put(4747,2885){\makebox(0,0){\strut{}(g)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,374){\makebox(0,0)[r]{\strut{}0}}%
      \put(775,582){\makebox(0,0)[r]{\strut{}30}}%
      \put(775,790){\makebox(0,0)[r]{\strut{}60}}%
      \put(775,998){\makebox(0,0)[r]{\strut{}90}}%
      \put(775,1205){\makebox(0,0)[r]{\strut{}120}}%
      \put(775,1413){\makebox(0,0)[r]{\strut{}150}}%
      \put(775,1621){\makebox(0,0)[r]{\strut{}180}}%
      \put(1033,154){\makebox(0,0){\strut{}0}}%
      \put(1665,154){\makebox(0,0){\strut{}5}}%
      \put(2297,154){\makebox(0,0){\strut{}10}}%
      \put(2929,154){\makebox(0,0){\strut{}15}}%
      \put(3561,154){\makebox(0,0){\strut{}20}}%
      \put(4192,154){\makebox(0,0){\strut{}25}}%
      \put(4824,154){\makebox(0,0){\strut{}30}}%
      \put(5456,154){\makebox(0,0){\strut{}35}}%
      \put(6088,154){\makebox(0,0){\strut{}40}}%
      \put(6720,154){\makebox(0,0){\strut{}45}}%
      \put(7351,154){\makebox(0,0){\strut{}50}}%
      \put(7983,154){\makebox(0,0){\strut{}55}}%
      \put(8615,154){\makebox(0,0){\strut{}60}}%
      \put(269,997){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{\theta}~[^\circ]$}}}%
      \put(4893,-88){\makebox(0,0){\strut{}$t~\mathrm{[sec]}$}}%
      \put(4747,1467){\makebox(0,0){\strut{}(h)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7760,1385820){\makebox(0,0)[r]{\strut{}$\tilde{\theta}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure1Sim}}%
%     \gplfronttext
  \end{picture}%
\endgroup


==> figure1Sim2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,1417){\makebox(0,0)[r]{\strut{} 0}}%
      \put(775,1700){\makebox(0,0)[r]{\strut{} 10}}%
      \put(775,1984){\makebox(0,0)[r]{\strut{} 20}}%
      \put(775,2267){\makebox(0,0)[r]{\strut{} 30}}%
      \put(775,2550){\makebox(0,0)[r]{\strut{} 40}}%
      \put(907,1197){\makebox(0,0){\strut{} }}%
      \put(1549,1197){\makebox(0,0){\strut{} }}%
      \put(2192,1197){\makebox(0,0){\strut{} }}%
      \put(2834,1197){\makebox(0,0){\strut{} }}%
      \put(3476,1197){\makebox(0,0){\strut{} }}%
      \put(4119,1197){\makebox(0,0){\strut{} }}%
      \put(4761,1197){\makebox(0,0){\strut{} }}%
      \put(5403,1197){\makebox(0,0){\strut{} }}%
      \put(6046,1197){\makebox(0,0){\strut{} }}%
      \put(6688,1197){\makebox(0,0){\strut{} }}%
      \put(7330,1197){\makebox(0,0){\strut{} }}%
      \put(7973,1197){\makebox(0,0){\strut{} }}%
      \put(8615,1197){\makebox(0,0){\strut{} }}%
      \put(269,1983){\rotatebox{90}{\makebox(0,0){\strut{}$|\bm{\bar{F}}_a|/(mg)$}}}%
      \put(4761,867){\makebox(0,0){\strut{} }}%
      \put(4629,2440){\makebox(0,0){\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(775,85){\makebox(0,0)[r]{\strut{} 0}}%
      \put(775,274){\makebox(0,0)[r]{\strut{} 30}}%
      \put(775,463){\makebox(0,0)[r]{\strut{} 60}}%
      \put(775,652){\makebox(0,0)[r]{\strut{} 90}}%
      \put(775,840){\makebox(0,0)[r]{\strut{} 120}}%
      \put(775,1029){\makebox(0,0)[r]{\strut{} 150}}%
      \put(775,1218){\makebox(0,0)[r]{\strut{} 180}}%
      \put(907,-135){\makebox(0,0){\strut{}0}}%
      \put(1549,-135){\makebox(0,0){\strut{}5}}%
      \put(2192,-135){\makebox(0,0){\strut{}10}}%
      \put(2834,-135){\makebox(0,0){\strut{}15}}%
      \put(3476,-135){\makebox(0,0){\strut{}20}}%
      \put(4119,-135){\makebox(0,0){\strut{}25}}%
      \put(4761,-135){\makebox(0,0){\strut{}30}}%
      \put(5403,-135){\makebox(0,0){\strut{}35}}%
      \put(6046,-135){\makebox(0,0){\strut{}40}}%
      \put(6688,-135){\makebox(0,0){\strut{}45}}%
      \put(7330,-135){\makebox(0,0){\strut{}50}}%
      \put(7973,-135){\makebox(0,0){\strut{}55}}%
      \put(8615,-135){\makebox(0,0){\strut{}60}}%
      \put(269,651){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{\theta}~[^\circ]$}}}%
      \put(4893,-377){\makebox(0,0){\strut{}$t~\mathrm{[sec]}$}}%
      \put(4629,1108){\makebox(0,0){\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7760,1258864){\makebox(0,0)[r]{\strut{}$\tilde{\theta}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure1Sim2}}%
%     \gplfronttext
  \end{picture}%
\endgroup


==> notation.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notation.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{716.51317749bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79551403)%
    \put(0,0){\includegraphics[width=\unitlength]{notation.eps}}%
    \put(-0.00213163,0.08417112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{j}_0$}}}%
    \put(0.27839556,0.10459303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{i}_0$}}}%
    \put(0.11469569,0.16692628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.15778885,0.00605635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{k}_0$}}}%
    \put(0.22230122,0.49171331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{j}$}}}%
    \put(0.78817543,0.17716256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{i}$}}}%
    \put(0.51394584,0.46506659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.30552771,0.19817844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{k}$}}}%
    \put(0.86722429,0.77600331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{T}$}}}%
    \put(0.6,0.75220143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{\omega}$}}}%
    \put(0.9,0.54174398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{v}$}}}%
  \end{picture}%
\endgroup%


==> symBodies.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ellipse.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{781.21835938pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.77222328)%
    \put(0,0){\includegraphics[width=\unitlength]{symBodies.eps}}%
    \put(0.85,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{i}$}}}%
    \put(0.7,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.72,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{k}$}}}%
    \put(0.62,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{j}$}}}%
    \put(0.15,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{j}$}}}%
    \put(0.35,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{i}$}}}%
    \put(0.2,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.22,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{k}$}}}%
  \end{picture}%
\endgroup

